Hypercube-Based Retrieval-Augmented Generation for Scientific Question-Answering

Large language models (LLMs) often need to incorporate external knowledge to solve theme-specific problems. Retrieval-augmented generation (RAG) has shown its high promise, empowering LLMs to generate more qualified responses with retrieved external data and knowledge. However, most RAG methods retrieve relevant documents based on either sparse or dense retrieval methods or their combinations, which overlooks the essential, multi-dimensional, and structured semantic information present in documents. This structured information plays a critical role in finding concise yet highly relevant information for domain knowledge-intensive tasks, such as scientific question-answering (QA). In this work, we introduce a multi-dimensional (cube) structure, Hypercube, which can index and allocate documents in a pre-defined multi-dimensional space. Built on the hypercube, we further propose Hypercube-RAG, a novel RAG framework for precise and efficient retrieval. Given a query, Hypercube-RAG first decomposes it based on its entities, phrases, and topics along with pre-defined hypercube dimensions, and then retrieves relevant documents from cubes by aligning these decomposed components with corresponding dimensions. Experiments on three datasets across different domains demonstrate that our method improves response accuracy by 3.7% and retrieval accuracy by 5.3% over the strongest RAG baseline. It also boosts retrieval efficiency (speed) by one or two magnitudes faster than graph-based RAG. Notably, our Hypercube-RAG inherently offers explainability by revealing those underlying dimensions used for retrieval. The code and data are available at https://github.com/JimengShi/Hypercube-RAG.

==> tables/case_study1.tex <==
\begin{tcolorbox}[colback=white,colframe=gray!70,title={\bf Case Study}, left=3mm, right=3mm] %viridis3
\footnotesize
\textbf{Query: \textit{How much rainfall did Melbourne Beach, Florida receive from Tropical Storm Fay?}} \\
%
\vspace{-1.8em}
%
\begin{center}
    \begin{tikzpicture}
      \draw[dashed] (0,0) -- (\linewidth,0)
      node[midway, above]{\small \textbf{Hypercube-RAG}};
    \end{tikzpicture}
  \end{center}
  
\footnotesize
\textbf{Answer}: \textit{25.28 inches} {\large \textcolor{red}{\bf \checkmark}} \\ %\textcolor{red}{\checkmark \ding{51}} \
\textbf{Retrieved Docs}: [565, 246, 534]\\
\textbf{Doc 565:} \textit{\dots \colorbox{red!30}{Fay} took her time going northward and dumped tremendous amounts of \colorbox{yellow!30}{rain} along the way \colorbox{blue!30}{Melbourne Beach, Fl.}, received as much as 25.28 inches of \colorbox{yellow!30}{rain} \dots }


\begin{center}
\vspace{-1em}
    \begin{tikzpicture}
      \draw[dashed] (0,0) -- (\linewidth,0)
      node[midway, above]{\small \textbf{Semantic-RAG (e5)}};
    \end{tikzpicture}
  \end{center}
  
\footnotesize
\textbf{Answer}: \textit{The documents do not provide information about the rainfall that Melbourne Beach, Florida received from Tropical Storm Fay.} \\
\textbf{Retrieved Docs}: [451, 186, 364]\\
\textbf{Doc 451:} \textit{\dots In \colorbox{blue!30}{Florida}, 51 percent of the state was in severe to extreme drought by the end of 2010. \dots Gainesville received only 12.95 inches of \colorbox{yellow!30}{precipitation}, compared to the previous record low of 15.25 inches \dots }

\end{tcolorbox}

